Galois covers of graphs and embedded topology of plane curves

The splitting number is effective to distinguish the embedded topology of plane curves, and it is not determined by the fundamental group of the complement of the plane curve. In this paper, we give a generalization of the splitting number, called the splitting graph. By using the splitting graph, we classify the embedded topology of plane curves consisting of one smooth curve and non-concurrent three lines, called Artal arrangements.

==> S3_cover_v3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.5000,16.3000)(6.7000,-19.9000)%
% STR 2 0 3 0 Black White  
% 4 5195 610 5195 710 5 0 0 0
% $c$
\put(51.9500,-7.1000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 4525 1040 4525 1140 5 0 0 0
% $a$
\put(45.2500,-11.4000){\makebox(0,0){$a$}}%
% STR 2 0 3 0 Black White  
% 4 5195 1620 5195 1720 5 0 0 0
% $b$
\put(51.9500,-17.2000){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black White  
% 4 4515 450 4515 550 2 0 0 0
% $\mcG$
\put(45.1500,-5.5000){\makebox(0,0)[lb]{$\mcG$}}%
% STR 2 0 3 0 Black White  
% 4 710 440 710 540 2 0 0 0
% $\widetilde{\mcG}$
\put(7.1000,-5.4000){\makebox(0,0)[lb]{$\widetilde{\mcG}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 1200 4200 1200
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 4200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1200}%
\special{pa 4133 1180}%
\special{pa 4147 1200}%
\special{pa 4133 1220}%
\special{pa 4200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 1040 3600 1140 2 0 0 0
% $\phi$
\put(36.0000,-11.4000){\makebox(0,0)[lb]{$\phi$}}%
% BOX 2 5 3 0 Black White  
% 2 670 360 5320 1990
% 
\special{pn 8}%
\special{pa 670 360}%
\special{pa 5320 360}%
\special{pa 5320 1990}%
\special{pa 670 1990}%
\special{pa 670 360}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 12 1400 600 1400 1800 1400 1800 2600 1200 2600 1200 1400 600 2200 600 2200 1800 2200 1800 1000 1200 1000 1200 2200 600
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 2200 600}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1800 1600 1830 1600 1830 1600 1830 1600
% 
\special{sh 0}%
\special{ia 1800 1600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 1600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2200 1800 2230 1800 2230 1800 2230 1800
% 
\special{sh 0}%
\special{ia 2200 1800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2200 1400 2230 1400 2230 1400 2230 1400
% 
\special{sh 0}%
\special{ia 2200 1400 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1400 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2600 1200 2630 1200 2630 1200 2630 1200
% 
\special{sh 0}%
\special{ia 2600 1200 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2200 1000 2230 1000 2230 1000 2230 1000
% 
\special{sh 0}%
\special{ia 2200 1000 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1000 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2200 600 2230 600 2230 600 2230 600
% 
\special{sh 0}%
\special{ia 2200 600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1800 800 1830 800 1830 800 1830 800
% 
\special{sh 0}%
\special{ia 1800 800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1400 600 1430 600 1430 600 1430 600
% 
\special{sh 0}%
\special{ia 1400 600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1400 1000 1430 1000 1430 1000 1430 1000
% 
\special{sh 0}%
\special{ia 1400 1000 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1000 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1000 1200 1030 1200 1030 1200 1030 1200
% 
\special{sh 0}%
\special{ia 1000 1200 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1400 1400 1430 1400 1430 1400 1430 1400
% 
\special{sh 0}%
\special{ia 1400 1400 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1400 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1400 1800 1430 1800 1430 1800 1430 1800
% 
\special{sh 0}%
\special{ia 1400 1800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 30 30 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1740 650 1740 750 2 0 0 0
% $a_1$
\put(17.4000,-7.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White  
% 4 2140 450 2140 550 2 0 0 0
% $c_1$
\put(21.4000,-5.5000){\makebox(0,0)[lb]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1340 450 1340 550 2 0 0 0
% $c_3$
\put(13.4000,-5.5000){\makebox(0,0)[lb]{$c_3$}}%
% STR 2 0 3 0 Black White  
% 4 2240 870 2240 970 2 0 0 0
% $b_1$
\put(22.4000,-9.7000){\makebox(0,0)[lb]{$b_1$}}%
% STR 2 0 3 0 Black White  
% 4 2660 1150 2660 1250 2 0 0 0
% $c_2$
\put(26.6000,-12.5000){\makebox(0,0)[lb]{$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 2230 1340 2230 1440 1 0 0 0
% $a_2$
\put(22.3000,-14.4000){\makebox(0,0)[lt]{$a_2$}}%
% STR 2 0 3 0 Black White  
% 4 2140 1760 2140 1860 1 0 0 0
% $c_4$
\put(21.4000,-18.6000){\makebox(0,0)[lt]{$c_4$}}%
% STR 2 0 3 0 Black White  
% 4 1340 1760 1340 1860 1 0 0 0
% $c_6$
\put(13.4000,-18.6000){\makebox(0,0)[lt]{$c_6$}}%
% STR 2 0 3 0 Black White  
% 4 1740 1560 1740 1660 1 0 0 0
% $b_3$
\put(17.4000,-16.6000){\makebox(0,0)[lt]{$b_3$}}%
% STR 2 0 3 0 Black White  
% 4 1210 1350 1210 1450 1 0 0 0
% $a_3$
\put(12.1000,-14.5000){\makebox(0,0)[lt]{$a_3$}}%
% STR 2 0 3 0 Black White  
% 4 820 1170 820 1270 2 0 0 0
% $c_5$
\put(8.2000,-12.7000){\makebox(0,0)[lb]{$c_5$}}%
% STR 2 0 3 0 Black White  
% 4 1220 910 1220 1010 2 0 0 0
% $b_2$
\put(12.2000,-10.1000){\makebox(0,0)[lb]{$b_2$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1860 830 2040 920
% 
\special{pn 8}%
\special{pa 1860 830}%
\special{pa 2040 920}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 920}%
\special{pa 1989 872}%
\special{pa 1992 896}%
\special{pa 1971 908}%
\special{pa 2040 920}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 870 2200 760
% 
\special{pn 8}%
\special{pa 2200 870}%
\special{pa 2200 760}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 760}%
\special{pa 2180 827}%
\special{pa 2200 813}%
\special{pa 2220 827}%
\special{pa 2200 760}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2140 630 1980 710
% 
\special{pn 8}%
\special{pa 2140 630}%
\special{pa 1980 710}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 710}%
\special{pa 2049 698}%
\special{pa 2028 686}%
\special{pa 2031 662}%
\special{pa 1980 710}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1270 2200 1160
% 
\special{pn 8}%
\special{pa 2200 1270}%
\special{pa 2200 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1160}%
\special{pa 2180 1227}%
\special{pa 2200 1213}%
\special{pa 2220 1227}%
\special{pa 2200 1160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2540 1230 2380 1310
% 
\special{pn 8}%
\special{pa 2540 1230}%
\special{pa 2380 1310}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 1310}%
\special{pa 2449 1298}%
\special{pa 2428 1286}%
\special{pa 2431 1262}%
\special{pa 2380 1310}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2260 1030 2440 1120
% 
\special{pn 8}%
\special{pa 2260 1030}%
\special{pa 2440 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 2440 1120}%
\special{pa 2389 1072}%
\special{pa 2392 1096}%
\special{pa 2371 1108}%
\special{pa 2440 1120}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1670 2200 1560
% 
\special{pn 8}%
\special{pa 2200 1670}%
\special{pa 2200 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1560}%
\special{pa 2180 1627}%
\special{pa 2200 1613}%
\special{pa 2220 1627}%
\special{pa 2200 1560}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1670 1400 1560
% 
\special{pn 8}%
\special{pa 1400 1670}%
\special{pa 1400 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1560}%
\special{pa 1380 1627}%
\special{pa 1400 1613}%
\special{pa 1420 1627}%
\special{pa 1400 1560}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1270 1400 1160
% 
\special{pn 8}%
\special{pa 1400 1270}%
\special{pa 1400 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1160}%
\special{pa 1380 1227}%
\special{pa 1400 1213}%
\special{pa 1420 1227}%
\special{pa 1400 1160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 870 1400 760
% 
\special{pn 8}%
\special{pa 1400 870}%
\special{pa 1400 760}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 760}%
\special{pa 1380 827}%
\special{pa 1400 813}%
\special{pa 1420 827}%
\special{pa 1400 760}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2140 1430 1980 1510
% 
\special{pn 8}%
\special{pa 2140 1430}%
\special{pa 1980 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 1510}%
\special{pa 2049 1498}%
\special{pa 2028 1486}%
\special{pa 2031 1462}%
\special{pa 1980 1510}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1740 1630 1580 1710
% 
\special{pn 8}%
\special{pa 1740 1630}%
\special{pa 1580 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 1710}%
\special{pa 1649 1698}%
\special{pa 1628 1686}%
\special{pa 1631 1662}%
\special{pa 1580 1710}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1740 830 1580 910
% 
\special{pn 8}%
\special{pa 1740 830}%
\special{pa 1580 910}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 910}%
\special{pa 1649 898}%
\special{pa 1628 886}%
\special{pa 1631 862}%
\special{pa 1580 910}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1340 1030 1180 1110
% 
\special{pn 8}%
\special{pa 1340 1030}%
\special{pa 1180 1110}%
\special{fp}%
\special{sh 1}%
\special{pa 1180 1110}%
\special{pa 1249 1098}%
\special{pa 1228 1086}%
\special{pa 1231 1062}%
\special{pa 1180 1110}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1860 1630 2040 1720
% 
\special{pn 8}%
\special{pa 1860 1630}%
\special{pa 2040 1720}%
\special{fp}%
\special{sh 1}%
\special{pa 2040 1720}%
\special{pa 1989 1672}%
\special{pa 1992 1696}%
\special{pa 1971 1708}%
\special{pa 2040 1720}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1460 1430 1640 1520
% 
\special{pn 8}%
\special{pa 1460 1430}%
\special{pa 1640 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 1640 1520}%
\special{pa 1589 1472}%
\special{pa 1592 1496}%
\special{pa 1571 1508}%
\special{pa 1640 1520}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1060 1230 1240 1320
% 
\special{pn 8}%
\special{pa 1060 1230}%
\special{pa 1240 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 1320}%
\special{pa 1189 1272}%
\special{pa 1192 1296}%
\special{pa 1171 1308}%
\special{pa 1240 1320}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1460 630 1640 720
% 
\special{pn 8}%
\special{pa 1460 630}%
\special{pa 1640 720}%
\special{fp}%
\special{sh 1}%
\special{pa 1640 720}%
\special{pa 1589 672}%
\special{pa 1592 696}%
\special{pa 1571 708}%
\special{pa 1640 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 5200 800 5200 1600 5200 1600 4600 1200 4600 1200 5200 800
% 
\special{pn 8}%
\special{pa 5200 800}%
\special{pa 5200 1600}%
\special{fp}%
\special{pa 5200 1600}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4600 1200}%
\special{pa 5200 800}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4600 1200 4630 1200 4630 1200 4630 1200
% 
\special{sh 0}%
\special{ia 4600 1200 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4600 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5200 1600 5230 1600 5230 1600 5230 1600
% 
\special{sh 0}%
\special{ia 5200 1600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 1600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5200 800 5230 800 5230 800 5230 800
% 
\special{sh 0}%
\special{ia 5200 800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 800 30 30 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 1400 5200 1160
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5200 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1160}%
\special{pa 5180 1227}%
\special{pa 5200 1213}%
\special{pa 5220 1227}%
\special{pa 5200 1160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4780 1320 4930 1420
% 
\special{pn 8}%
\special{pa 4780 1320}%
\special{pa 4930 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 4930 1420}%
\special{pa 4886 1366}%
\special{pa 4886 1390}%
\special{pa 4863 1400}%
\special{pa 4930 1420}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5080 880 4900 1000
% 
\special{pn 8}%
\special{pa 5080 880}%
\special{pa 4900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 1000}%
\special{pa 4967 980}%
\special{pa 4944 970}%
\special{pa 4944 946}%
\special{pa 4900 1000}%
\special{fp}%
\end{picture}}%


==> example1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.1000,15.0000)(5.7000,-17.1000)%
% VECTOR 2 0 3 0 Black White  
% 2 2900 1010 3500 1010
% 
\special{pn 8}%
\special{pa 2900 1010}%
\special{pa 3500 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 1010}%
\special{pa 3433 990}%
\special{pa 3447 1010}%
\special{pa 3433 1030}%
\special{pa 3500 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 870 3100 970 2 0 0 0
% $\phi_{\mcC_1}$
\put(31.0000,-9.7000){\makebox(0,0)[lb]{$\phi_{\mcC_1}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1700 410 1730 410 1730 410 1730 410
% 
\special{sh 1.000}%
\special{ia 1700 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1900 410 1930 410 1930 410 1930 410
% 
\special{sh 1.000}%
\special{ia 1900 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 410 1530 410 1530 410 1530 410
% 
\special{sh 1.000}%
\special{ia 1500 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 410 2130 410 2130 410 2130 410
% 
\special{sh 1.000}%
\special{ia 2100 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1300 410 1330 410 1330 410 1330 410
% 
\special{sh 1.000}%
\special{ia 1300 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1300 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 410 1130 410 1130 410 1130 410
% 
\special{sh 1.000}%
\special{ia 1100 410 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 410 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1700 1610 1730 1610 1730 1610 1730 1610
% 
\special{sh 1.000}%
\special{ia 1700 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 1610 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1900 1610 1930 1610 1930 1610 1930 1610
% 
\special{sh 1.000}%
\special{ia 1900 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 1610 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 1610 2130 1610 2130 1610 2130 1610
% 
\special{sh 1.000}%
\special{ia 2100 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 1610 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 1610 1530 1610 1530 1610 1530 1610
% 
\special{sh 1.000}%
\special{ia 1500 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 1610 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1300 1610 1330 1610 1330 1610 1330 1610
% 
\special{sh 1.000}%
\special{ia 1300 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1300 1610 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 1610 1130 1610 1130 1610 1130 1610
% 
\special{sh 1.000}%
\special{ia 1100 1610 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 1610 30 30 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 24 2500 1000 2100 400 1900 400 2500 1000 2500 1000 1700 400 1500 400 2500 1000 2500 1000 1300 400 1100 400 2500 1000 2500 1000 2100 1600 1900 1600 2500 1000 2500 1000 1700 1600 1500 1600 2500 1000 2500 1000 1300 1600 1100 1600 2500 1000
% 
\special{pn 8}%
\special{pa 2500 1000}%
\special{pa 2100 400}%
\special{fp}%
\special{pa 1900 400}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2500 1000}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 1500 400}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2500 1000}%
\special{pa 1300 400}%
\special{fp}%
\special{pa 1100 400}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2500 1000}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 1900 1600}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2500 1000}%
\special{pa 1700 1600}%
\special{fp}%
\special{pa 1500 1600}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2500 1000}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1100 1600}%
\special{pa 2500 1000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 24 700 1000 1100 1600 1300 1600 700 1000 700 1000 1500 1600 1700 1600 700 1000 700 1000 1900 1600 2100 1600 700 1000 700 1000 1100 400 1300 400 700 1000 700 1000 1500 400 1700 400 700 1000 700 1000 1900 400 2100 400 700 1000
% 
\special{pn 8}%
\special{pa 700 1000}%
\special{pa 1100 1600}%
\special{fp}%
\special{pa 1300 1600}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 1500 1600}%
\special{fp}%
\special{pa 1700 1600}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 2100 1600}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 1100 400}%
\special{fp}%
\special{pa 1300 400}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 1500 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 700 1000}%
\special{fp}%
\special{pa 700 1000}%
\special{pa 1900 400}%
\special{fp}%
\special{pa 2100 400}%
\special{pa 700 1000}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2500 1000 2630 1000 2630 1000 2630 1000
% 
\special{sh 0}%
\special{ia 2500 1000 130 130 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2500 1000 130 130 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 700 1000 830 1000 830 1000 830 1000
% 
\special{sh 0}%
\special{ia 700 1000 130 130 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 700 1000 130 130 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 990 2400 1090 2 0 0 0
% $v_{\widetilde{\mcC}_1^+}$
\put(24.0000,-10.9000){\makebox(0,0)[lb]{$v_{\widetilde{\mcC}_1^+}$}}%
% STR 2 0 3 0 Black White  
% 4 600 990 600 1090 2 0 0 0
% $v_{\widetilde{\mcC}_1^-}$
\put(6.0000,-10.9000){\makebox(0,0)[lb]{$v_{\widetilde{\mcC}_1^-}$}}%
% STR 2 0 3 0 Black White  
% 4 820 300 820 400 2 0 0 0
% $v^+_{11}$
\put(8.2000,-4.0000){\makebox(0,0)[lb]{$v^+_{11}$}}%
% STR 2 0 3 0 Black White  
% 4 1130 240 1130 340 2 0 0 0
% $v^+_{12}$
\put(11.3000,-3.4000){\makebox(0,0)[lb]{$v^+_{12}$}}%
% STR 2 0 3 0 Black White  
% 4 1400 240 1400 340 2 0 0 0
% $v^+_{13}$
\put(14.0000,-3.4000){\makebox(0,0)[lb]{$v^+_{13}$}}%
% STR 2 0 3 0 Black White  
% 4 1650 240 1650 340 2 0 0 0
% $v^+_{14}$
\put(16.5000,-3.4000){\makebox(0,0)[lb]{$v^+_{14}$}}%
% STR 2 0 3 0 Black White  
% 4 1890 240 1890 340 2 0 0 0
% $v^+_{15}$
\put(18.9000,-3.4000){\makebox(0,0)[lb]{$v^+_{15}$}}%
% STR 2 0 3 0 Black White  
% 4 2160 310 2160 410 2 0 0 0
% $v^+_{16}$
\put(21.6000,-4.1000){\makebox(0,0)[lb]{$v^+_{16}$}}%
% STR 2 0 3 0 Black White  
% 4 820 1620 820 1720 2 0 0 0
% $v^-_{11}$
\put(8.2000,-17.2000){\makebox(0,0)[lb]{$v^-_{11}$}}%
% STR 2 0 3 0 Black White  
% 4 1130 1740 1130 1840 2 0 0 0
% $v^-_{12}$
\put(11.3000,-18.4000){\makebox(0,0)[lb]{$v^-_{12}$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1740 1400 1840 2 0 0 0
% $v^-_{13}$
\put(14.0000,-18.4000){\makebox(0,0)[lb]{$v^-_{13}$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1740 1650 1840 2 0 0 0
% $v^-_{14}$
\put(16.5000,-18.4000){\makebox(0,0)[lb]{$v^-_{14}$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1740 1400 1840 2 0 0 0
% $v^-_{13}$
\put(14.0000,-18.4000){\makebox(0,0)[lb]{$v^-_{13}$}}%
% STR 2 0 3 0 Black White  
% 4 1890 1740 1890 1840 2 0 0 0
% $v^-_{15}$
\put(18.9000,-18.4000){\makebox(0,0)[lb]{$v^-_{15}$}}%
% STR 2 0 3 0 Black White  
% 4 2160 1610 2160 1710 2 0 0 0
% $v^-_{16}$
\put(21.6000,-17.1000){\makebox(0,0)[lb]{$v^-_{16}$}}%
% CIRCLE 2 0 0 0 Black White  
% 4 3850 890 3880 890 3880 890 3880 890
% 
\special{sh 1.000}%
\special{ia 3850 890 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3850 890 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4150 690 4180 690 4180 690 4180 690
% 
\special{sh 1.000}%
\special{ia 4150 690 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4150 690 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4450 490 4480 490 4480 490 4480 490
% 
\special{sh 1.000}%
\special{ia 4450 490 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4450 490 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4750 490 4780 490 4780 490 4780 490
% 
\special{sh 1.000}%
\special{ia 4750 490 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4750 490 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5050 690 5080 690 5080 690 5080 690
% 
\special{sh 1.000}%
\special{ia 5050 690 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5050 690 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5350 890 5380 890 5380 890 5380 890
% 
\special{sh 1.000}%
\special{ia 5350 890 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5350 890 30 30 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4180 1110 3850 890
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4570 1279}%
\special{pa 4540 1267}%
\special{pa 4480 1245}%
\special{pa 4390 1209}%
\special{pa 4361 1197}%
\special{pa 4331 1184}%
\special{pa 4302 1171}%
\special{pa 4273 1157}%
\special{pa 4244 1144}%
\special{pa 4160 1099}%
\special{pa 4132 1083}%
\special{pa 4051 1032}%
\special{pa 4025 1014}%
\special{pa 3998 996}%
\special{pa 3972 978}%
\special{pa 3946 959}%
\special{pa 3920 941}%
\special{pa 3893 922}%
\special{pa 3868 903}%
\special{pa 3850 890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4190 1030 3850 890
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4574 1271}%
\special{pa 4547 1253}%
\special{pa 4521 1235}%
\special{pa 4495 1216}%
\special{pa 4468 1198}%
\special{pa 4442 1180}%
\special{pa 4415 1162}%
\special{pa 4307 1094}%
\special{pa 4251 1062}%
\special{pa 4195 1032}%
\special{pa 4166 1018}%
\special{pa 4050 966}%
\special{pa 4020 954}%
\special{pa 3990 943}%
\special{pa 3960 931}%
\special{pa 3900 909}%
\special{pa 3870 897}%
\special{pa 3850 890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4230 890 4150 690
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4575 1269}%
\special{pa 4550 1247}%
\special{pa 4525 1226}%
\special{pa 4500 1204}%
\special{pa 4475 1183}%
\special{pa 4427 1139}%
\special{pa 4404 1116}%
\special{pa 4360 1070}%
\special{pa 4338 1046}%
\special{pa 4318 1022}%
\special{pa 4298 997}%
\special{pa 4262 945}%
\special{pa 4230 891}%
\special{pa 4216 862}%
\special{pa 4203 833}%
\special{pa 4191 804}%
\special{pa 4169 744}%
\special{pa 4158 713}%
\special{pa 4150 690}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4340 840 4150 690
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4587 1260}%
\special{pa 4574 1229}%
\special{pa 4548 1169}%
\special{pa 4534 1139}%
\special{pa 4506 1081}%
\special{pa 4491 1052}%
\special{pa 4459 996}%
\special{pa 4442 969}%
\special{pa 4425 943}%
\special{pa 4406 917}%
\special{pa 4387 892}%
\special{pa 4367 868}%
\special{pa 4345 845}%
\special{pa 4323 823}%
\special{pa 4299 802}%
\special{pa 4275 782}%
\special{pa 4250 762}%
\special{pa 4198 724}%
\special{pa 4171 705}%
\special{pa 4150 690}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4450 760 4450 490
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4588 1260}%
\special{pa 4577 1229}%
\special{pa 4565 1199}%
\special{pa 4554 1168}%
\special{pa 4543 1138}%
\special{pa 4532 1107}%
\special{pa 4522 1077}%
\special{pa 4512 1046}%
\special{pa 4502 1016}%
\special{pa 4493 985}%
\special{pa 4477 923}%
\special{pa 4470 892}%
\special{pa 4464 861}%
\special{pa 4459 830}%
\special{pa 4454 798}%
\special{pa 4451 767}%
\special{pa 4448 735}%
\special{pa 4446 703}%
\special{pa 4446 671}%
\special{pa 4445 639}%
\special{pa 4449 511}%
\special{pa 4450 490}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4450 490 4550 810 4600 1290
% 
\special{pn 8}%
\special{pa 4450 490}%
\special{pa 4461 520}%
\special{pa 4472 551}%
\special{pa 4482 581}%
\special{pa 4493 611}%
\special{pa 4503 642}%
\special{pa 4512 672}%
\special{pa 4522 703}%
\special{pa 4531 733}%
\special{pa 4547 795}%
\special{pa 4554 826}%
\special{pa 4560 857}%
\special{pa 4565 889}%
\special{pa 4570 920}%
\special{pa 4575 952}%
\special{pa 4579 984}%
\special{pa 4582 1015}%
\special{pa 4588 1079}%
\special{pa 4590 1111}%
\special{pa 4593 1143}%
\special{pa 4594 1175}%
\special{pa 4596 1208}%
\special{pa 4598 1240}%
\special{pa 4599 1272}%
\special{pa 4600 1290}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4660 700 4750 490
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4600 1159}%
\special{pa 4601 1127}%
\special{pa 4601 1094}%
\special{pa 4602 1062}%
\special{pa 4604 1030}%
\special{pa 4606 997}%
\special{pa 4608 965}%
\special{pa 4612 934}%
\special{pa 4615 902}%
\special{pa 4620 870}%
\special{pa 4625 839}%
\special{pa 4631 808}%
\special{pa 4638 777}%
\special{pa 4646 746}%
\special{pa 4655 716}%
\special{pa 4665 686}%
\special{pa 4676 656}%
\special{pa 4688 627}%
\special{pa 4700 597}%
\special{pa 4713 568}%
\special{pa 4741 510}%
\special{pa 4750 490}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4750 490 4720 890 4600 1290
% 
\special{pn 8}%
\special{pa 4750 490}%
\special{pa 4748 554}%
\special{pa 4748 587}%
\special{pa 4746 619}%
\special{pa 4745 651}%
\special{pa 4739 747}%
\special{pa 4736 779}%
\special{pa 4732 810}%
\special{pa 4728 842}%
\special{pa 4723 873}%
\special{pa 4717 905}%
\special{pa 4711 936}%
\special{pa 4704 967}%
\special{pa 4696 998}%
\special{pa 4687 1028}%
\special{pa 4669 1090}%
\special{pa 4659 1120}%
\special{pa 4649 1151}%
\special{pa 4639 1181}%
\special{pa 4628 1212}%
\special{pa 4606 1272}%
\special{pa 4600 1290}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 4870 860 5050 690
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4630 1232}%
\special{pa 4645 1204}%
\special{pa 4660 1175}%
\special{pa 4676 1147}%
\special{pa 4691 1119}%
\special{pa 4707 1091}%
\special{pa 4724 1063}%
\special{pa 4740 1036}%
\special{pa 4758 1009}%
\special{pa 4775 982}%
\special{pa 4793 956}%
\special{pa 4812 930}%
\special{pa 4832 905}%
\special{pa 4852 881}%
\special{pa 4873 857}%
\special{pa 4917 811}%
\special{pa 4963 767}%
\special{pa 4987 745}%
\special{pa 5035 703}%
\special{pa 5050 690}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 5050 690 4890 960 4600 1290
% 
\special{pn 8}%
\special{pa 5050 690}%
\special{pa 5035 718}%
\special{pa 5019 746}%
\special{pa 5004 775}%
\special{pa 4988 803}%
\special{pa 4972 830}%
\special{pa 4956 858}%
\special{pa 4905 939}%
\special{pa 4886 965}%
\special{pa 4868 991}%
\special{pa 4848 1016}%
\special{pa 4829 1041}%
\special{pa 4808 1066}%
\special{pa 4788 1090}%
\special{pa 4767 1114}%
\special{pa 4723 1162}%
\special{pa 4679 1208}%
\special{pa 4657 1232}%
\special{pa 4635 1255}%
\special{pa 4600 1290}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4600 1290 5040 1000 5350 890
% 
\special{pn 8}%
\special{pa 4600 1290}%
\special{pa 4626 1270}%
\special{pa 4651 1251}%
\special{pa 4677 1231}%
\special{pa 4703 1212}%
\special{pa 4729 1192}%
\special{pa 4755 1173}%
\special{pa 4781 1155}%
\special{pa 4807 1136}%
\special{pa 4861 1100}%
\special{pa 4887 1083}%
\special{pa 4915 1067}%
\special{pa 4942 1051}%
\special{pa 4970 1035}%
\special{pa 4998 1020}%
\special{pa 5027 1006}%
\special{pa 5055 993}%
\special{pa 5085 980}%
\special{pa 5114 968}%
\special{pa 5174 946}%
\special{pa 5204 936}%
\special{pa 5235 926}%
\special{pa 5265 916}%
\special{pa 5296 906}%
\special{pa 5327 897}%
\special{pa 5350 890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 5350 890 5040 1110 4600 1290
% 
\special{pn 8}%
\special{pa 5350 890}%
\special{pa 5325 910}%
\special{pa 5299 930}%
\special{pa 5274 950}%
\special{pa 5248 969}%
\special{pa 5223 988}%
\special{pa 5171 1026}%
\special{pa 5145 1044}%
\special{pa 5118 1062}%
\special{pa 5064 1096}%
\special{pa 5037 1112}%
\special{pa 5009 1127}%
\special{pa 4980 1142}%
\special{pa 4952 1156}%
\special{pa 4894 1182}%
\special{pa 4864 1194}%
\special{pa 4835 1206}%
\special{pa 4805 1218}%
\special{pa 4775 1229}%
\special{pa 4744 1240}%
\special{pa 4684 1262}%
\special{pa 4622 1282}%
\special{pa 4600 1290}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4600 1300 4730 1300 4730 1300 4730 1300
% 
\special{sh 0}%
\special{ia 4600 1300 130 130 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4600 1300 130 130 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4510 1260 4510 1360 2 0 0 0
% $v_{\mcC_1}$
\put(45.1000,-13.6000){\makebox(0,0)[lb]{$v_{\mcC_1}$}}%
% STR 2 0 3 0 Black White  
% 4 3710 730 3710 830 2 0 0 0
% $v_{11}$
\put(37.1000,-8.3000){\makebox(0,0)[lb]{$v_{11}$}}%
% STR 2 0 3 0 Black White  
% 4 4010 530 4010 630 2 0 0 0
% $v_{12}$
\put(40.1000,-6.3000){\makebox(0,0)[lb]{$v_{12}$}}%
% STR 2 0 3 0 Black White  
% 4 4310 330 4310 430 2 0 0 0
% $v_{13}$
\put(43.1000,-4.3000){\makebox(0,0)[lb]{$v_{13}$}}%
% STR 2 0 3 0 Black White  
% 4 4700 330 4700 430 2 0 0 0
% $v_{14}$
\put(47.0000,-4.3000){\makebox(0,0)[lb]{$v_{14}$}}%
% STR 2 0 3 0 Black White  
% 4 5000 530 5000 630 2 0 0 0
% $v_{15}$
\put(50.0000,-6.3000){\makebox(0,0)[lb]{$v_{15}$}}%
% STR 2 0 3 0 Black White  
% 4 5300 730 5300 830 2 0 0 0
% $v_{16}$
\put(53.0000,-8.3000){\makebox(0,0)[lb]{$v_{16}$}}%
\end{picture}}%


==> example2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.9000,15.0000)(7.0000,-39.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3210 3400 3210
% 
\special{pn 8}%
\special{pa 2800 3210}%
\special{pa 3400 3210}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3210}%
\special{pa 3333 3190}%
\special{pa 3347 3210}%
\special{pa 3333 3230}%
\special{pa 3400 3210}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 3070 3000 3170 2 0 0 0
% $\phi_{\mcC_2}$
\put(30.0000,-31.7000){\makebox(0,0)[lb]{$\phi_{\mcC_2}$}}%
% CIRCLE 2 0 0 0 Black White  
% 4 3860 3090 3890 3090 3890 3090 3890 3090
% 
\special{sh 1.000}%
\special{ia 3860 3090 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3860 3090 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4160 2890 4190 2890 4190 2890 4190 2890
% 
\special{sh 1.000}%
\special{ia 4160 2890 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4160 2890 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4460 2690 4490 2690 4490 2690 4490 2690
% 
\special{sh 1.000}%
\special{ia 4460 2690 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4460 2690 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 4760 2690 4790 2690 4790 2690 4790 2690
% 
\special{sh 1.000}%
\special{ia 4760 2690 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4760 2690 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5060 2890 5090 2890 5090 2890 5090 2890
% 
\special{sh 1.000}%
\special{ia 5060 2890 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5060 2890 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 5360 3090 5390 3090 5390 3090 5390 3090
% 
\special{sh 1.000}%
\special{ia 5360 3090 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5360 3090 30 30 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4190 3310 3860 3090
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4580 3479}%
\special{pa 4550 3467}%
\special{pa 4490 3445}%
\special{pa 4400 3409}%
\special{pa 4371 3397}%
\special{pa 4341 3384}%
\special{pa 4312 3371}%
\special{pa 4283 3357}%
\special{pa 4254 3344}%
\special{pa 4170 3299}%
\special{pa 4142 3283}%
\special{pa 4061 3232}%
\special{pa 4035 3214}%
\special{pa 4008 3196}%
\special{pa 3982 3178}%
\special{pa 3956 3159}%
\special{pa 3930 3141}%
\special{pa 3903 3122}%
\special{pa 3878 3103}%
\special{pa 3860 3090}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4200 3230 3860 3090
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4584 3471}%
\special{pa 4557 3453}%
\special{pa 4531 3435}%
\special{pa 4505 3416}%
\special{pa 4478 3398}%
\special{pa 4452 3380}%
\special{pa 4425 3362}%
\special{pa 4317 3294}%
\special{pa 4261 3262}%
\special{pa 4205 3232}%
\special{pa 4176 3218}%
\special{pa 4060 3166}%
\special{pa 4030 3154}%
\special{pa 4000 3143}%
\special{pa 3970 3131}%
\special{pa 3910 3109}%
\special{pa 3880 3097}%
\special{pa 3860 3090}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4240 3090 4160 2890
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4585 3469}%
\special{pa 4560 3447}%
\special{pa 4535 3426}%
\special{pa 4510 3404}%
\special{pa 4485 3383}%
\special{pa 4437 3339}%
\special{pa 4414 3316}%
\special{pa 4370 3270}%
\special{pa 4348 3246}%
\special{pa 4328 3222}%
\special{pa 4308 3197}%
\special{pa 4272 3145}%
\special{pa 4240 3091}%
\special{pa 4226 3062}%
\special{pa 4213 3033}%
\special{pa 4201 3004}%
\special{pa 4179 2944}%
\special{pa 4168 2913}%
\special{pa 4160 2890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4350 3040 4160 2890
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4597 3460}%
\special{pa 4584 3429}%
\special{pa 4558 3369}%
\special{pa 4544 3339}%
\special{pa 4516 3281}%
\special{pa 4501 3252}%
\special{pa 4469 3196}%
\special{pa 4452 3169}%
\special{pa 4435 3143}%
\special{pa 4416 3117}%
\special{pa 4397 3092}%
\special{pa 4377 3068}%
\special{pa 4355 3045}%
\special{pa 4333 3023}%
\special{pa 4309 3002}%
\special{pa 4285 2982}%
\special{pa 4260 2962}%
\special{pa 4208 2924}%
\special{pa 4181 2905}%
\special{pa 4160 2890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4460 2960 4460 2690
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4598 3460}%
\special{pa 4587 3429}%
\special{pa 4575 3399}%
\special{pa 4564 3368}%
\special{pa 4553 3338}%
\special{pa 4542 3307}%
\special{pa 4532 3277}%
\special{pa 4522 3246}%
\special{pa 4512 3216}%
\special{pa 4503 3185}%
\special{pa 4487 3123}%
\special{pa 4480 3092}%
\special{pa 4474 3061}%
\special{pa 4469 3030}%
\special{pa 4464 2998}%
\special{pa 4461 2967}%
\special{pa 4458 2935}%
\special{pa 4456 2903}%
\special{pa 4456 2871}%
\special{pa 4455 2839}%
\special{pa 4459 2711}%
\special{pa 4460 2690}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4460 2690 4560 3010 4610 3490
% 
\special{pn 8}%
\special{pa 4460 2690}%
\special{pa 4471 2720}%
\special{pa 4482 2751}%
\special{pa 4492 2781}%
\special{pa 4503 2811}%
\special{pa 4513 2842}%
\special{pa 4522 2872}%
\special{pa 4532 2903}%
\special{pa 4541 2933}%
\special{pa 4557 2995}%
\special{pa 4564 3026}%
\special{pa 4570 3057}%
\special{pa 4575 3089}%
\special{pa 4580 3120}%
\special{pa 4585 3152}%
\special{pa 4589 3184}%
\special{pa 4592 3215}%
\special{pa 4598 3279}%
\special{pa 4600 3311}%
\special{pa 4603 3343}%
\special{pa 4604 3375}%
\special{pa 4606 3408}%
\special{pa 4608 3440}%
\special{pa 4609 3472}%
\special{pa 4610 3490}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4670 2900 4760 2690
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4610 3359}%
\special{pa 4611 3327}%
\special{pa 4611 3294}%
\special{pa 4612 3262}%
\special{pa 4614 3230}%
\special{pa 4616 3197}%
\special{pa 4618 3165}%
\special{pa 4622 3134}%
\special{pa 4625 3102}%
\special{pa 4630 3070}%
\special{pa 4635 3039}%
\special{pa 4641 3008}%
\special{pa 4648 2977}%
\special{pa 4656 2946}%
\special{pa 4665 2916}%
\special{pa 4675 2886}%
\special{pa 4686 2856}%
\special{pa 4698 2827}%
\special{pa 4710 2797}%
\special{pa 4723 2768}%
\special{pa 4751 2710}%
\special{pa 4760 2690}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4760 2690 4730 3090 4610 3490
% 
\special{pn 8}%
\special{pa 4760 2690}%
\special{pa 4758 2754}%
\special{pa 4758 2787}%
\special{pa 4756 2819}%
\special{pa 4755 2851}%
\special{pa 4749 2947}%
\special{pa 4746 2979}%
\special{pa 4742 3010}%
\special{pa 4738 3042}%
\special{pa 4733 3073}%
\special{pa 4727 3105}%
\special{pa 4721 3136}%
\special{pa 4714 3167}%
\special{pa 4706 3198}%
\special{pa 4697 3228}%
\special{pa 4679 3290}%
\special{pa 4669 3320}%
\special{pa 4659 3351}%
\special{pa 4649 3381}%
\special{pa 4638 3412}%
\special{pa 4616 3472}%
\special{pa 4610 3490}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 4880 3060 5060 2890
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4640 3432}%
\special{pa 4655 3404}%
\special{pa 4670 3375}%
\special{pa 4686 3347}%
\special{pa 4701 3319}%
\special{pa 4717 3291}%
\special{pa 4734 3263}%
\special{pa 4750 3236}%
\special{pa 4768 3209}%
\special{pa 4785 3182}%
\special{pa 4803 3156}%
\special{pa 4822 3130}%
\special{pa 4842 3105}%
\special{pa 4862 3081}%
\special{pa 4883 3057}%
\special{pa 4927 3011}%
\special{pa 4973 2967}%
\special{pa 4997 2945}%
\special{pa 5045 2903}%
\special{pa 5060 2890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 5060 2890 4900 3160 4610 3490
% 
\special{pn 8}%
\special{pa 5060 2890}%
\special{pa 5045 2918}%
\special{pa 5029 2946}%
\special{pa 5014 2975}%
\special{pa 4998 3003}%
\special{pa 4982 3030}%
\special{pa 4966 3058}%
\special{pa 4915 3139}%
\special{pa 4896 3165}%
\special{pa 4878 3191}%
\special{pa 4858 3216}%
\special{pa 4839 3241}%
\special{pa 4818 3266}%
\special{pa 4798 3290}%
\special{pa 4777 3314}%
\special{pa 4733 3362}%
\special{pa 4689 3408}%
\special{pa 4667 3432}%
\special{pa 4645 3455}%
\special{pa 4610 3490}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4610 3490 5050 3200 5360 3090
% 
\special{pn 8}%
\special{pa 4610 3490}%
\special{pa 4636 3470}%
\special{pa 4661 3451}%
\special{pa 4687 3431}%
\special{pa 4713 3412}%
\special{pa 4739 3392}%
\special{pa 4765 3373}%
\special{pa 4791 3355}%
\special{pa 4817 3336}%
\special{pa 4871 3300}%
\special{pa 4897 3283}%
\special{pa 4925 3267}%
\special{pa 4952 3251}%
\special{pa 4980 3235}%
\special{pa 5008 3220}%
\special{pa 5037 3206}%
\special{pa 5065 3193}%
\special{pa 5095 3180}%
\special{pa 5124 3168}%
\special{pa 5184 3146}%
\special{pa 5214 3136}%
\special{pa 5245 3126}%
\special{pa 5275 3116}%
\special{pa 5306 3106}%
\special{pa 5337 3097}%
\special{pa 5360 3090}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 5360 3090 5050 3310 4610 3490
% 
\special{pn 8}%
\special{pa 5360 3090}%
\special{pa 5335 3110}%
\special{pa 5309 3130}%
\special{pa 5284 3150}%
\special{pa 5258 3169}%
\special{pa 5233 3188}%
\special{pa 5181 3226}%
\special{pa 5155 3244}%
\special{pa 5128 3262}%
\special{pa 5074 3296}%
\special{pa 5047 3312}%
\special{pa 5019 3327}%
\special{pa 4990 3342}%
\special{pa 4962 3356}%
\special{pa 4904 3382}%
\special{pa 4874 3394}%
\special{pa 4845 3406}%
\special{pa 4815 3418}%
\special{pa 4785 3429}%
\special{pa 4754 3440}%
\special{pa 4694 3462}%
\special{pa 4632 3482}%
\special{pa 4610 3490}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4610 3500 4740 3500 4740 3500 4740 3500
% 
\special{sh 0}%
\special{ia 4610 3500 130 130 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4610 3500 130 130 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4520 3460 4520 3560 2 0 0 0
% $v_{\mcC_2}$
\put(45.2000,-35.6000){\makebox(0,0)[lb]{$v_{\mcC_2}$}}%
% STR 2 0 3 0 Black White  
% 4 3720 2930 3720 3030 2 0 0 0
% $v_{21}$
\put(37.2000,-30.3000){\makebox(0,0)[lb]{$v_{21}$}}%
% STR 2 0 3 0 Black White  
% 4 4020 2730 4020 2830 2 0 0 0
% $v_{22}$
\put(40.2000,-28.3000){\makebox(0,0)[lb]{$v_{22}$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2530 4320 2630 2 0 0 0
% $v_{23}$
\put(43.2000,-26.3000){\makebox(0,0)[lb]{$v_{23}$}}%
% STR 2 0 3 0 Black White  
% 4 4710 2530 4710 2630 2 0 0 0
% $v_{24}$
\put(47.1000,-26.3000){\makebox(0,0)[lb]{$v_{24}$}}%
% STR 2 0 3 0 Black White  
% 4 5010 2730 5010 2830 2 0 0 0
% $v_{25}$
\put(50.1000,-28.3000){\makebox(0,0)[lb]{$v_{25}$}}%
% STR 2 0 3 0 Black White  
% 4 5310 2930 5310 3030 2 0 0 0
% $v_{26}$
\put(53.1000,-30.3000){\makebox(0,0)[lb]{$v_{26}$}}%
% CIRCLE 2 0 0 0 Black White  
% 4 800 3000 830 3000 830 3000 830 3000
% 
\special{sh 1.000}%
\special{ia 800 3000 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 3000 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1100 2800 1130 2800 1130 2800 1130 2800
% 
\special{sh 1.000}%
\special{ia 1100 2800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 2800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1400 2600 1430 2600 1430 2600 1430 2600
% 
\special{sh 1.000}%
\special{ia 1400 2600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 2600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1700 2600 1730 2600 1730 2600 1730 2600
% 
\special{sh 1.000}%
\special{ia 1700 2600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 2600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2000 2800 2030 2800 2030 2800 2030 2800
% 
\special{sh 1.000}%
\special{ia 2000 2800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 2800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2300 3000 2330 3000 2330 3000 2330 3000
% 
\special{sh 1.000}%
\special{ia 2300 3000 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 3000 30 30 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1120 3130 800 3000
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1518 3197}%
\special{pa 1486 3193}%
\special{pa 1454 3190}%
\special{pa 1422 3186}%
\special{pa 1390 3183}%
\special{pa 1358 3178}%
\special{pa 1326 3174}%
\special{pa 1294 3169}%
\special{pa 1201 3151}%
\special{pa 1139 3135}%
\special{pa 1108 3126}%
\special{pa 1078 3117}%
\special{pa 988 3084}%
\special{pa 959 3071}%
\special{pa 929 3059}%
\special{pa 900 3046}%
\special{pa 870 3032}%
\special{pa 812 3006}%
\special{pa 800 3000}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1150 3050 800 3000
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1521 3187}%
\special{pa 1461 3161}%
\special{pa 1432 3148}%
\special{pa 1372 3124}%
\special{pa 1343 3112}%
\special{pa 1283 3090}%
\special{pa 1252 3080}%
\special{pa 1222 3070}%
\special{pa 1192 3061}%
\special{pa 1130 3045}%
\special{pa 1099 3039}%
\special{pa 1067 3033}%
\special{pa 1036 3027}%
\special{pa 1004 3022}%
\special{pa 973 3018}%
\special{pa 941 3014}%
\special{pa 909 3011}%
\special{pa 877 3007}%
\special{pa 813 3001}%
\special{pa 800 3000}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1260 3000 1100 2800
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1522 3184}%
\special{pa 1494 3167}%
\special{pa 1466 3151}%
\special{pa 1438 3134}%
\special{pa 1411 3117}%
\special{pa 1384 3099}%
\special{pa 1358 3081}%
\special{pa 1332 3062}%
\special{pa 1307 3042}%
\special{pa 1283 3022}%
\special{pa 1260 3000}%
\special{pa 1238 2978}%
\special{pa 1196 2930}%
\special{pa 1176 2905}%
\special{pa 1119 2827}%
\special{pa 1100 2800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1340 2960 1100 2800
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1530 3174}%
\special{pa 1511 3149}%
\special{pa 1491 3123}%
\special{pa 1471 3098}%
\special{pa 1450 3073}%
\special{pa 1429 3049}%
\special{pa 1408 3026}%
\special{pa 1386 3003}%
\special{pa 1363 2980}%
\special{pa 1339 2959}%
\special{pa 1315 2939}%
\special{pa 1290 2920}%
\special{pa 1264 2901}%
\special{pa 1237 2883}%
\special{pa 1183 2849}%
\special{pa 1155 2832}%
\special{pa 1127 2816}%
\special{pa 1100 2800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1430 2840 1400 2600
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1514 3110}%
\special{pa 1481 3020}%
\special{pa 1471 2989}%
\special{pa 1461 2959}%
\special{pa 1452 2928}%
\special{pa 1443 2898}%
\special{pa 1429 2836}%
\special{pa 1423 2804}%
\special{pa 1418 2773}%
\special{pa 1410 2709}%
\special{pa 1401 2613}%
\special{pa 1400 2600}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1400 2600 1500 2880 1550 3200
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1424 2660}%
\special{pa 1436 2689}%
\special{pa 1448 2719}%
\special{pa 1459 2749}%
\special{pa 1469 2780}%
\special{pa 1480 2810}%
\special{pa 1489 2840}%
\special{pa 1498 2871}%
\special{pa 1519 2964}%
\special{pa 1524 2996}%
\special{pa 1529 3027}%
\special{pa 1534 3059}%
\special{pa 1542 3123}%
\special{pa 1545 3155}%
\special{pa 1549 3187}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1610 2770 1700 2600
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1552 3134}%
\special{pa 1553 3102}%
\special{pa 1554 3069}%
\special{pa 1556 3036}%
\special{pa 1562 2972}%
\special{pa 1566 2940}%
\special{pa 1571 2909}%
\special{pa 1585 2847}%
\special{pa 1594 2817}%
\special{pa 1604 2787}%
\special{pa 1615 2757}%
\special{pa 1628 2728}%
\special{pa 1658 2672}%
\special{pa 1690 2616}%
\special{pa 1700 2600}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1700 2600 1660 2890 1550 3200
% 
\special{pn 8}%
\special{pa 1700 2600}%
\special{pa 1691 2696}%
\special{pa 1683 2760}%
\special{pa 1679 2791}%
\special{pa 1674 2823}%
\special{pa 1668 2854}%
\special{pa 1661 2885}%
\special{pa 1645 2947}%
\special{pa 1635 2977}%
\special{pa 1625 3008}%
\special{pa 1615 3038}%
\special{pa 1603 3068}%
\special{pa 1592 3098}%
\special{pa 1568 3158}%
\special{pa 1555 3187}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1790 2950 2000 2800
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1571 3176}%
\special{pa 1592 3151}%
\special{pa 1613 3127}%
\special{pa 1635 3103}%
\special{pa 1656 3080}%
\special{pa 1678 3056}%
\special{pa 1723 3011}%
\special{pa 1746 2989}%
\special{pa 1770 2967}%
\special{pa 1794 2947}%
\special{pa 1819 2926}%
\special{pa 1844 2907}%
\special{pa 1870 2888}%
\special{pa 1896 2870}%
\special{pa 1923 2851}%
\special{pa 1949 2834}%
\special{pa 2000 2800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2000 2800 1800 3020 1550 3200
% 
\special{pn 8}%
\special{pa 2000 2800}%
\special{pa 1980 2825}%
\special{pa 1959 2850}%
\special{pa 1938 2874}%
\special{pa 1917 2899}%
\special{pa 1896 2923}%
\special{pa 1875 2946}%
\special{pa 1853 2969}%
\special{pa 1830 2992}%
\special{pa 1807 3014}%
\special{pa 1783 3035}%
\special{pa 1759 3055}%
\special{pa 1733 3075}%
\special{pa 1708 3094}%
\special{pa 1682 3113}%
\special{pa 1655 3131}%
\special{pa 1629 3149}%
\special{pa 1602 3166}%
\special{pa 1575 3184}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1990 3050 2300 3000
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1610 3176}%
\special{pa 1640 3165}%
\special{pa 1700 3141}%
\special{pa 1760 3119}%
\special{pa 1790 3109}%
\special{pa 1820 3098}%
\special{pa 1851 3089}%
\special{pa 1881 3079}%
\special{pa 1912 3070}%
\special{pa 1974 3054}%
\special{pa 2036 3040}%
\special{pa 2067 3034}%
\special{pa 2099 3028}%
\special{pa 2130 3023}%
\special{pa 2162 3018}%
\special{pa 2226 3010}%
\special{pa 2257 3005}%
\special{pa 2289 3001}%
\special{pa 2300 3000}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2300 3000 1940 3130 1550 3200
% 
\special{pn 8}%
\special{pa 2300 3000}%
\special{pa 2240 3024}%
\special{pa 2211 3036}%
\special{pa 2151 3060}%
\special{pa 2061 3093}%
\special{pa 2030 3103}%
\special{pa 2000 3113}%
\special{pa 1970 3122}%
\special{pa 1877 3146}%
\special{pa 1846 3153}%
\special{pa 1814 3159}%
\special{pa 1783 3165}%
\special{pa 1751 3170}%
\special{pa 1720 3176}%
\special{pa 1688 3180}%
\special{pa 1656 3185}%
\special{pa 1625 3190}%
\special{pa 1593 3194}%
\special{pa 1561 3199}%
\special{pa 1550 3200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White  
% 4 800 3400 830 3400 830 3400 830 3400
% 
\special{sh 1.000}%
\special{ia 800 3400 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 3400 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1100 3600 1130 3600 1130 3600 1130 3600
% 
\special{sh 1.000}%
\special{ia 1100 3600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 3600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1400 3800 1430 3800 1430 3800 1430 3800
% 
\special{sh 1.000}%
\special{ia 1400 3800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 3800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 1700 3800 1730 3800 1730 3800 1730 3800
% 
\special{sh 1.000}%
\special{ia 1700 3800 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 3800 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2000 3600 2030 3600 2030 3600 2030 3600
% 
\special{sh 1.000}%
\special{ia 2000 3600 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 3600 30 30 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black White  
% 4 2300 3400 2330 3400 2330 3400 2330 3400
% 
\special{sh 1.000}%
\special{ia 2300 3400 30 30 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 3400 30 30 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1120 3270 800 3400
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1518 3203}%
\special{pa 1486 3207}%
\special{pa 1454 3210}%
\special{pa 1422 3214}%
\special{pa 1390 3217}%
\special{pa 1358 3222}%
\special{pa 1326 3226}%
\special{pa 1294 3231}%
\special{pa 1201 3249}%
\special{pa 1139 3265}%
\special{pa 1108 3274}%
\special{pa 1078 3283}%
\special{pa 988 3316}%
\special{pa 959 3329}%
\special{pa 929 3341}%
\special{pa 900 3354}%
\special{pa 870 3368}%
\special{pa 812 3394}%
\special{pa 800 3400}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1150 3350 800 3400
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1521 3213}%
\special{pa 1461 3239}%
\special{pa 1432 3252}%
\special{pa 1372 3276}%
\special{pa 1343 3288}%
\special{pa 1283 3310}%
\special{pa 1252 3320}%
\special{pa 1222 3330}%
\special{pa 1192 3339}%
\special{pa 1130 3355}%
\special{pa 1099 3361}%
\special{pa 1067 3367}%
\special{pa 1036 3373}%
\special{pa 1004 3378}%
\special{pa 973 3382}%
\special{pa 941 3386}%
\special{pa 909 3389}%
\special{pa 877 3393}%
\special{pa 813 3399}%
\special{pa 800 3400}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1260 3400 1100 3600
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1522 3216}%
\special{pa 1494 3233}%
\special{pa 1466 3249}%
\special{pa 1438 3266}%
\special{pa 1411 3283}%
\special{pa 1384 3301}%
\special{pa 1358 3319}%
\special{pa 1332 3338}%
\special{pa 1307 3358}%
\special{pa 1283 3378}%
\special{pa 1260 3400}%
\special{pa 1238 3422}%
\special{pa 1196 3470}%
\special{pa 1176 3495}%
\special{pa 1119 3573}%
\special{pa 1100 3600}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1340 3440 1100 3600
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1530 3226}%
\special{pa 1511 3251}%
\special{pa 1491 3277}%
\special{pa 1471 3302}%
\special{pa 1450 3327}%
\special{pa 1429 3351}%
\special{pa 1408 3374}%
\special{pa 1386 3397}%
\special{pa 1363 3420}%
\special{pa 1339 3441}%
\special{pa 1315 3461}%
\special{pa 1290 3480}%
\special{pa 1264 3499}%
\special{pa 1237 3517}%
\special{pa 1183 3551}%
\special{pa 1155 3568}%
\special{pa 1127 3584}%
\special{pa 1100 3600}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1430 3560 1400 3800
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1514 3290}%
\special{pa 1481 3380}%
\special{pa 1471 3411}%
\special{pa 1461 3441}%
\special{pa 1452 3472}%
\special{pa 1443 3502}%
\special{pa 1429 3564}%
\special{pa 1423 3596}%
\special{pa 1418 3627}%
\special{pa 1410 3691}%
\special{pa 1401 3787}%
\special{pa 1400 3800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1400 3800 1500 3520 1550 3200
% 
\special{pn 8}%
\special{pa 1400 3800}%
\special{pa 1424 3740}%
\special{pa 1436 3711}%
\special{pa 1448 3681}%
\special{pa 1459 3651}%
\special{pa 1469 3620}%
\special{pa 1480 3590}%
\special{pa 1489 3560}%
\special{pa 1498 3529}%
\special{pa 1519 3436}%
\special{pa 1524 3404}%
\special{pa 1529 3373}%
\special{pa 1534 3341}%
\special{pa 1542 3277}%
\special{pa 1545 3245}%
\special{pa 1549 3213}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1610 3630 1700 3800
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1552 3266}%
\special{pa 1553 3298}%
\special{pa 1554 3331}%
\special{pa 1556 3364}%
\special{pa 1562 3428}%
\special{pa 1566 3460}%
\special{pa 1571 3491}%
\special{pa 1585 3553}%
\special{pa 1594 3583}%
\special{pa 1604 3613}%
\special{pa 1615 3643}%
\special{pa 1628 3672}%
\special{pa 1658 3728}%
\special{pa 1690 3784}%
\special{pa 1700 3800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1700 3800 1660 3510 1550 3200
% 
\special{pn 8}%
\special{pa 1700 3800}%
\special{pa 1691 3704}%
\special{pa 1683 3640}%
\special{pa 1679 3609}%
\special{pa 1674 3577}%
\special{pa 1668 3546}%
\special{pa 1661 3515}%
\special{pa 1645 3453}%
\special{pa 1635 3423}%
\special{pa 1625 3392}%
\special{pa 1615 3362}%
\special{pa 1603 3332}%
\special{pa 1592 3302}%
\special{pa 1568 3242}%
\special{pa 1555 3213}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1790 3450 2000 3600
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1571 3224}%
\special{pa 1592 3249}%
\special{pa 1613 3273}%
\special{pa 1635 3297}%
\special{pa 1656 3320}%
\special{pa 1678 3344}%
\special{pa 1723 3389}%
\special{pa 1746 3411}%
\special{pa 1770 3433}%
\special{pa 1794 3453}%
\special{pa 1819 3474}%
\special{pa 1844 3493}%
\special{pa 1870 3512}%
\special{pa 1896 3530}%
\special{pa 1923 3549}%
\special{pa 1949 3566}%
\special{pa 2000 3600}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2000 3600 1800 3380 1550 3200
% 
\special{pn 8}%
\special{pa 2000 3600}%
\special{pa 1980 3575}%
\special{pa 1959 3550}%
\special{pa 1938 3526}%
\special{pa 1917 3501}%
\special{pa 1896 3477}%
\special{pa 1875 3454}%
\special{pa 1853 3431}%
\special{pa 1830 3408}%
\special{pa 1807 3386}%
\special{pa 1783 3365}%
\special{pa 1759 3345}%
\special{pa 1733 3325}%
\special{pa 1708 3306}%
\special{pa 1682 3287}%
\special{pa 1655 3269}%
\special{pa 1629 3251}%
\special{pa 1602 3234}%
\special{pa 1575 3216}%
\special{pa 1550 3200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1550 3200 1990 3350 2300 3400
% 
\special{pn 8}%
\special{pa 1550 3200}%
\special{pa 1610 3224}%
\special{pa 1640 3235}%
\special{pa 1700 3259}%
\special{pa 1760 3281}%
\special{pa 1790 3291}%
\special{pa 1820 3302}%
\special{pa 1851 3311}%
\special{pa 1881 3321}%
\special{pa 1912 3330}%
\special{pa 1974 3346}%
\special{pa 2036 3360}%
\special{pa 2067 3366}%
\special{pa 2099 3372}%
\special{pa 2130 3377}%
\special{pa 2162 3382}%
\special{pa 2226 3390}%
\special{pa 2257 3395}%
\special{pa 2289 3399}%
\special{pa 2300 3400}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2300 3400 1940 3270 1550 3200
% 
\special{pn 8}%
\special{pa 2300 3400}%
\special{pa 2240 3376}%
\special{pa 2211 3364}%
\special{pa 2151 3340}%
\special{pa 2061 3307}%
\special{pa 2030 3297}%
\special{pa 2000 3287}%
\special{pa 1970 3278}%
\special{pa 1877 3254}%
\special{pa 1846 3247}%
\special{pa 1814 3241}%
\special{pa 1783 3235}%
\special{pa 1751 3230}%
\special{pa 1720 3224}%
\special{pa 1688 3220}%
\special{pa 1656 3215}%
\special{pa 1625 3210}%
\special{pa 1593 3206}%
\special{pa 1561 3201}%
\special{pa 1550 3200}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1550 3200 1680 3200 1680 3200 1680 3200
% 
\special{sh 0}%
\special{ia 1550 3200 130 130 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1550 3200 130 130 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1460 3170 1460 3270 2 0 0 0
% $v_{\widetilde{\mcC}_2}$
\put(14.6000,-32.7000){\makebox(0,0)[lb]{$v_{\widetilde{\mcC}_2}$}}%
% STR 2 0 3 0 Black White  
% 4 700 2830 700 2930 2 0 0 0
% $v^+_{21}$
\put(7.0000,-29.3000){\makebox(0,0)[lb]{$v^+_{21}$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2630 1000 2730 2 0 0 0
% $v^+_{22}$
\put(10.0000,-27.3000){\makebox(0,0)[lb]{$v^+_{22}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 2430 1300 2530 2 0 0 0
% $v^+_{23}$
\put(13.0000,-25.3000){\makebox(0,0)[lb]{$v^+_{23}$}}%
% STR 2 0 3 0 Black White  
% 4 1630 2430 1630 2530 2 0 0 0
% $v^+_{24}$
\put(16.3000,-25.3000){\makebox(0,0)[lb]{$v^+_{24}$}}%
% STR 2 0 3 0 Black White  
% 4 1930 2630 1930 2730 2 0 0 0
% $v^+_{25}$
\put(19.3000,-27.3000){\makebox(0,0)[lb]{$v^+_{25}$}}%
% STR 2 0 3 0 Black White  
% 4 2230 2830 2230 2930 2 0 0 0
% $v^+_{26}$
\put(22.3000,-29.3000){\makebox(0,0)[lb]{$v^+_{26}$}}%
% STR 2 0 3 0 Black White  
% 4 2230 3520 2230 3620 2 0 0 0
% $v^-_{26}$
\put(22.3000,-36.2000){\makebox(0,0)[lb]{$v^-_{26}$}}%
% STR 2 0 3 0 Black White  
% 4 1930 3720 1930 3820 2 0 0 0
% $v^-_{25}$
\put(19.3000,-38.2000){\makebox(0,0)[lb]{$v^-_{25}$}}%
% STR 2 0 3 0 Black White  
% 4 1630 3920 1630 4020 2 0 0 0
% $v^-_{24}$
\put(16.3000,-40.2000){\makebox(0,0)[lb]{$v^-_{24}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 3930 1300 4030 2 0 0 0
% $v^-_{23}$
\put(13.0000,-40.3000){\makebox(0,0)[lb]{$v^-_{23}$}}%
% STR 2 0 3 0 Black White  
% 4 1000 3730 1000 3830 2 0 0 0
% $v^-_{22}$
\put(10.0000,-38.3000){\makebox(0,0)[lb]{$v^-_{22}$}}%
% STR 2 0 3 0 Black White  
% 4 700 3530 700 3630 2 0 0 0
% $v^-_{21}$
\put(7.0000,-36.3000){\makebox(0,0)[lb]{$v^-_{21}$}}%
\end{picture}}%

